Photoionisation of Rubidium in strong laser fields

The photoionisation of rubidium in strong infra-red laser fields based on ab initio calculations was investigated. The bound and the continuum states are described with Slater orbitals and Coulomb wave packets, respectively. The bound state spectra were calculated with the variational method and we found it reproduced the experimental data within a few percent accuracy. Using the similar approach, ionisation of Rb was also successfully investigated. The effects of the shape and the parameters of the pulse to the photoionisation probabilities and the energy spectrum of the ionised electron are shown. These calculations may provide a valuable contribution at the design of laser and plasma based novel accelerators, the CERN AWAKE experiment.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

%%%%%%%%%%%% JAVÍTANI %%%%%%%%%%%%%%%%%%%
% Karcsi affiliáció: ELI, ATOMKI
% Bevenni: MPS: Kenichi Ishikawa (végeselem, 1 aktív e) -> véges elem, rács; bázis kifejtés; sikeres.
%          Rb irodalom txt
%          szoveg.txt
%          Rb irodalom cikkek (zippelve)
%
% Conclusion: módszer, benchmark számokat adtunk az AWAKE-hez,
%             ATI-csúcsok (spektrum),
%             Work in progress: chirp, (highly) differential cross-section,
%             angular distribution
%             CTMC: kis intenzitáson alulbecsüli.
%
% Acknowledgement: GPU Grid, Gusztiék!
%                  H2020?

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

